Adaptive control in rollforward recovery for extreme scale multigrid

With the increasing number of compute components, failures in future exa-scale computer systems are expected to become more frequent. This motivates the study of novel resilience techniques. Here, we extend a recently proposed algorithm-based recovery method for multigrid iterations by introducing an adaptive control. After a fault, the healthy part of the system continues the iterative solution process, while the solution in the faulty domain is re-constructed by an asynchronous on-line recovery. The computations in both the faulty and healthy subdomains must be coordinated in a sensitive way, in particular, both under and over-solving must be avoided. Both of these waste computational resources and will therefore increase the overall time-to-solution. To control the local recovery and guarantee an optimal re-coupling, we introduce a stopping criterion based on a mathematical error estimator. It involves hierarchical weighted sums of residuals within the context of uniformly refined meshes and is well-suited in the context of parallel high-performance computing. The re-coupling process is steered by local contributions of the error estimator. We propose and compare two criteria which differ in their weights. Failure scenarios when solving up to $6.9\cdot10^{11}$ unknowns on more than 245\,766 parallel processes will be reported on a state-of-the-art peta-scale supercomputer demonstrating the robustness of the method.

==> error_est_maxLevel5.tex <==
%\documentclass{standalone}
%
%\usepackage[utf8]{inputenc}
%\usepackage[english,german]{babel}
%\usepackage{array}
%\usepackage{bm} %math bold symobls
%\usepackage{amsthm,amstext,amssymb,mathtools,esint,tabularx}
%\usepackage{microtype} %micro-typographic specifications
%\usepackage{color,graphicx}
%
%
%\usepackage{tikz,pgfplots,pgfplotstable} %graphs in code
%\pgfplotsset{compat=newest}
%\usetikzlibrary{calc,3d,arrows,patterns,decorations}
%\tikzset{>=stealth'}
%\usetikzlibrary{positioning} % tikzpictures
%\usepackage[abs]{overpic}
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}
%\def\ull{\underline}
%\begin{document}
%%\definecolor{darkgreen}{rgb}{0.125,0.5,0.169}
%
%\begin{figure}
%\centering
		\begin{tikzpicture}[scale= 0.9]
		\begin{semilogyaxis}[
			xlabel={\# iterations for $V(3,3)$},
			ylabel={error},
			legend style={legend pos=north east,font=\scriptsize},
			yticklabel style = {font=\scriptsize},
			xticklabel style = {font=\scriptsize},
			ylabel style = {font=\small, xshift=-1.5ex},
			xlabel style = {font=\small},
			ymin=1e-17,
			ymax=1e3
		]
\addplot[color=red,mark=square*] coordinates {
(	0	,	568.919	/500.0469977912076	)	
(	1	,	42.4497	/500.0469977912076	)
(	2	,	3.9569	/500.0469977912076	)		
(	3	,	0.46291	/500.0469977912076	)
(	4	,	0.0633696	/500.0469977912076	)
(	5	,	0.00942169	/500.0469977912076	)
(	6	,	0.00146548	/500.0469977912076	)
(	7	,	0.000234864	/500.0469977912076	)
(	8	,	3.85E-05		/500.0469977912076)
(	9	,	6.43E-06		/500.0469977912076)
(	10	,	1.09E-06		/500.0469977912076)
(	11	,	1.88E-07		/500.0469977912076)
(	12	,	3.26E-08		/500.0469977912076)
(	13	,	5.72E-09		/500.0469977912076)
(	14	,	1.01E-09		/500.0469977912076)
(	15	,	1.79E-10		/500.0469977912076)
(	16	,	3.19E-11		/500.0469977912076)
(	17	,	5.69E-12		/500.0469977912076)
(	18	,	1.03E-12		/500.0469977912076)
(	19	,	2.08E-13		/500.0469977912076)
};

\addplot[color=blue,mark=o] coordinates {
(	0	,	568.919		/500.0469977912076)
(	1	,	33.5331		/500.0469977912076)
(	2	,	3.07434		/500.0469977912076)
(	3	,	0.353448		/500.0469977912076)
(	4	,	0.0477897		/500.0469977912076)
(	5	,	0.00703049		/500.0469977912076)
(	6	,	0.00108117		/500.0469977912076)
(	7	,	0.000171112		/500.0469977912076)
(	8	,	2.77E-05		/500.0469977912076)
(	9	,	4.57E-06		/500.0469977912076)
(	10	,	7.65E-07		/500.0469977912076)
(	11	,	1.30E-07		/500.0469977912076)
(	12	,	2.23E-08		/500.0469977912076)
(	13	,	3.87E-09		/500.0469977912076)
(	14	,	6.76E-10		/500.0469977912076)
(	15	,	1.19E-10		/500.0469977912076)
(	16	,	2.11E-11		/500.0469977912076)
(	17	,	3.74E-12		/500.0469977912076)
(	18	,	6.86E-13		/500.0469977912076)
(	19	,	1.87E-13		/500.0469977912076)
};
% 1/h^-2
%\addplot[color=black!30!green,mark=triangle*] coordinates {
%(	0	,	2.70892	*7.937253933193768	)
%(	1	,	8.33E-02	*7.937253933193768	)
%(	2	,	4.69E-03	*7.937253933193768	)
%(	3	,	3.84E-04	*7.937253933193768	)
%(	4	,	4.33E-05	*7.937253933193768	)
%(	5	,	6.00E-06	*7.937253933193768	)
%(	6	,	9.21E-07	*7.937253933193768	)
%(	7	,	1.50E-07	*7.937253933193768	)
%(	8	,	2.51E-08	*7.937253933193768	)
%(	9	,	4.32E-09	*7.937253933193768	)
%(	10	,	7.57E-10	*7.937253933193768	)
%(	11	,	1.34E-10	*7.937253933193768	)
%(	12	,	2.40E-11	*7.937253933193768	)
%(	13	,	4.33E-12	*7.937253933193768	)
%(	14	,	7.84E-13	*7.937253933193768	)
%(	15	,	1.43E-13	*7.937253933193768	)
%(	16	,	2.62E-14	*7.937253933193768	)
%(	17	,	5.49E-15	*7.937253933193768	)
%(	18	,	2.84E-15	*7.937253933193768	)
%(	19	,	2.69E-15	*7.937253933193768	)
%};



% 1/lambda_min
\addplot[color= skyblue1,mark=triangle*] coordinates {
(	0	,	2.70892	*17.709051617659608	)
(	1	,	8.33E-02	*17.709051617659608	)
(	2	,	4.69E-03	*17.709051617659608	)
(	3	,	3.84E-04	*17.709051617659608	)
(	4	,	4.33E-05	*17.709051617659608	)
(	5	,	6.00E-06	*17.709051617659608	)
(	6	,	9.21E-07	*17.709051617659608	)
(	7	,	1.50E-07	*17.709051617659608	)
(	8	,	2.51E-08	*17.709051617659608	)
(	9	,	4.32E-09	*17.709051617659608	)
(	10	,	7.57E-10	*17.709051617659608	)
(	11	,	1.34E-10	*17.709051617659608	)
(	12	,	2.40E-11	*17.709051617659608	)
(	13	,	4.33E-12	*17.709051617659608	)
(	14	,	7.84E-13	*17.709051617659608	)
(	15	,	1.43E-13	*17.709051617659608	)
(	16	,	2.62E-14	*17.709051617659608	)
(	17	,	5.49E-15	*17.709051617659608	)
(	18	,	2.84E-15	*17.709051617659608	)
(	19	,	2.69E-15	*17.709051617659608	)
};

%1/lambda_max
\addplot[color= chocolate1,mark=triangle*] coordinates {
(	0	,	2.70892	*0.021334523340923246	)
(	1	,	8.33E-02	*0.021334523340923246	)
(	2	,	4.69E-03	*0.021334523340923246	)
(	3	,	3.84E-04	*0.021334523340923246	)
(	4	,	4.33E-05	*0.021334523340923246	)
(	5	,	6.00E-06	*0.021334523340923246	)
(	6	,	9.21E-07	*0.021334523340923246	)
(	7	,	1.50E-07	*0.021334523340923246	)
(	8	,	2.51E-08	*0.021334523340923246	)
(	9	,	4.32E-09	*0.021334523340923246	)
(	10	,	7.57E-10	*0.021334523340923246	)
(	11	,	1.34E-10	*0.021334523340923246	)
(	12	,	2.40E-11	*0.021334523340923246	)
(	13	,	4.33E-12	*0.021334523340923246	)
(	14	,	7.84E-13	*0.021334523340923246	)
(	15	,	1.43E-13	*0.021334523340923246	)
(	16	,	2.62E-14	*0.021334523340923246	)
(	17	,	5.49E-15	*0.021334523340923246	)
(	18	,	2.84E-15	*0.021334523340923246	)
(	19	,	2.69E-15	*0.021334523340923246	)
};

%	\legend{ $\|\ull e_L^k\|_{0;L}$, $n_{\text{HW};L}$, $h_L^{-2}\| \ull r_L^k\|_{0;L}$,$ 1/\lambda_{\min}\| \ull r_L^k\|_{L}$,$ 1/\lambda_{\max}\| \ull r_L^k\|_{L}$ }
\legend{ $\|\ull e_L^k\|_{0;L}$, $n_{\text{HW};L}$, $ 1/\lambda_{\min;L}\| \ull r_L^k\|_{L}$,$ 1/\lambda_{\max;L}\| \ull r_L^k\|_{L}$ }
	\end{semilogyaxis}
	\end{tikzpicture}
%\end{figure}
%
%\end{document} 


==> error_est_maxLevel8.tex <==
%\documentclass{standalone}
%
%\usepackage[utf8]{inputenc}
%\usepackage[english,german]{babel}
%\usepackage{array}
%\usepackage{bm} %math bold symobls
%\usepackage{amsthm,amstext,amssymb,mathtools,esint,tabularx}
%\usepackage{microtype} %micro-typographic specifications
%\usepackage{color,graphicx}
%
%
%\usepackage{tikz,pgfplots,pgfplotstable} %graphs in code
%\pgfplotsset{compat=newest}
%\usetikzlibrary{calc,3d,arrows,patterns,decorations}
%\tikzset{>=stealth'}
%\usetikzlibrary{positioning} % tikzpictures
%\usepackage[abs]{overpic}
%
%
\definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
\definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
\definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
\definecolor{plum1}{rgb}{0.678,0.498,0.659}
\definecolor{scarletred1}{rgb}{0.937,0.161,0.161}
%\def\ull{\underline}
%
%\begin{document}
%%\definecolor{darkgreen}{rgb}{0.125,0.5,0.169}
%
%\begin{figure}
%\centering
		\begin{tikzpicture}[scale= 0.9]
		\begin{semilogyaxis}[
			xlabel={\# iterations for $V(3,3)$},
			ylabel={error},
			legend style={legend pos=north east,font=\scriptsize},
			yticklabel style = {font=\scriptsize},
			xticklabel style = {font=\scriptsize},
			ylabel style = {font=\small, xshift=-1ex},
			xlabel style = {font=\small},
			ymin=1e-17,
			ymax=1e3
		]
\addplot[color=red,mark=square*] coordinates {
(	0	,	9931.72	/11551.312955677377)
(	1	,	732.204	/11551.312955677377)
(	2	,	67.4743	/11551.312955677377)
(	3	,	7.80956	/11551.312955677377)
(	4	,	1.06376	/11551.312955677377)
(	5	,	0.158595	/11551.312955677377)
(	6	,	0.024883	/11551.312955677377)
(	7	,	0.00403873	/11551.312955677377)
(	8	,	0.000672616	/11551.312955677377)
(	9	,	0.000114383	/11551.312955677377)
(	10	,	1.97922E-05	/11551.312955677377)
(	11	,	3.47485E-06	/11551.312955677377)
(	12	,	6.17491E-07	/11551.312955677377)
(	13	,	1.10817E-07	/11551.312955677377)
(	14	,	2.00329E-08	/11551.312955677377)
(	15	,	3.64352E-09	/11551.312955677377)
(	16	,	7.40528E-10	/11551.312955677377)
(	17	,	2.04071E-10	/11551.312955677377)
(	18	,	4.91048E-11	/11551.312955677377)
(	19	,	1.28255E-11	/11551.312955677377)
};

\addplot[color=blue,mark=o] coordinates {
(	0	,	8116.39	/11551.312955677377)
(	1	,	572.669	/11551.312955677377)
(	2	,	51.6483	/11551.312955677377)
(	3	,	5.91992	/11551.312955677377)
(	4	,	0.800424	/11551.312955677377)
(	5	,	0.118294	/11551.312955677377)
(	6	,	0.0183631	/11551.312955677377)
(	7	,	0.0029443	/11551.312955677377)
(	8	,	0.00048392	/11551.312955677377)
(	9	,	8.11816E-05	/11551.312955677377)
(	10	,	1.38581E-05	/11551.312955677377)
(	11	,	2.40115E-06	/11551.312955677377)
(	12	,	4.21376E-07	/11551.312955677377)
(	13	,	7.47535E-08	/11551.312955677377)
(	14	,	1.33852E-08	/11551.312955677377)
(	15	,	2.40146E-09	/11551.312955677377)
(	16	,	4.47217E-10	/11551.312955677377)
(	17	,	1.04014E-10	/11551.312955677377)
(	18	,	7.08505E-11	/11551.312955677377)
(	19	,	7.7725E-11	/11551.312955677377)
};
%h^-2
%\addplot[color=black!30!green,mark=triangle*] coordinates {
%(	0	,	1.79798	*22.605309110914614)
%(	1	,	0.0511129	*22.605309110914614)
%(	2	,	0.00235275*22.605309110914614	)
%(	3	,	0.000129101*22.605309110914614	)
%(	4	,	8.27758E-06*22.605309110914614	)
%(	5	,	6.6665E-07*22.605309110914614	)
%(	6	,	6.88685E-08*22.605309110914614	)
%(	7	,	8.53969E-09*22.605309110914614	)
%(	8	,	1.19662E-09*22.605309110914614	)
%(	9	,	1.83559E-10*22.605309110914614	)
%(	10	,	3.01199E-11*22.605309110914614	)
%(	11	,	5.17938E-12*22.605309110914614	)
%(	12	,	9.18654E-13*22.605309110914614	)
%(	13	,	1.66375E-13*22.605309110914614	)
%(	14	,	3.10526E-14*22.605309110914614	)
%(	15	,	8.01038E-15*22.605309110914614	)
%(	16	,	5.69173E-15*22.605309110914614	)
%(	17	,	5.57779E-15*22.605309110914614	)
%(	18	,	5.57434E-15*22.605309110914614	)
%(	19	,	5.57238E-15*22.605309110914614	)
%};
%
%1/lambda_min
\addplot[color= skyblue1,mark=triangle*] coordinates {
(	0	,	1.79798	*400.14304085100144)
(	1	,	0.0511129	*400.14304085100144)
(	2	,	0.00235275*400.14304085100144	)
(	3	,	0.000129101*400.14304085100144	)
(	4	,	8.27758E-06*400.14304085100144	)
(	5	,	6.6665E-07*400.14304085100144	)
(	6	,	6.88685E-08*400.14304085100144	)
(	7	,	8.53969E-09*400.14304085100144	)
(	8	,	1.19662E-09*400.14304085100144	)
(	9	,	1.83559E-10*400.14304085100144	)
(	10	,	3.01199E-11*400.14304085100144	)
(	11	,	5.17938E-12*400.14304085100144	)
(	12	,	9.18654E-13*400.14304085100144	)
(	13	,	1.66375E-13*400.14304085100144	)
(	14	,	3.10526E-14*400.14304085100144	)
(	15	,	8.01038E-15*400.14304085100144	)
(	16	,	5.69173E-15*400.14304085100144	)
(	17	,	5.57779E-15*400.14304085100144	)
(	18	,	5.57434E-15*400.14304085100144	)
(	19	,	5.57238E-15*400.14304085100144	)
};

%1/lambda_max
\addplot[color=chocolate1,mark=triangle] coordinates {
(	0	,	1.79798	*0.003715461186126746)
(	1	,	0.0511129	*0.003715461186126746)
(	2	,	0.00235275*0.003715461186126746	)
(	3	,	0.000129101*0.003715461186126746	)
(	4	,	8.27758E-06*0.003715461186126746	)
(	5	,	6.6665E-07*0.003715461186126746	)
(	6	,	6.88685E-08*0.003715461186126746	)
(	7	,	8.53969E-09*0.003715461186126746	)
(	8	,	1.19662E-09*0.003715461186126746	)
(	9	,	1.83559E-10*0.003715461186126746	)
(	10	,	3.01199E-11*0.003715461186126746	)
(	11	,	5.17938E-12*0.003715461186126746	)
(	12	,	9.18654E-13*0.003715461186126746	)
(	13	,	1.66375E-13*0.003715461186126746	)
(	14	,	3.10526E-14*0.003715461186126746	)
(	15	,	8.01038E-15*0.003715461186126746	)
(	16	,	5.69173E-15*0.003715461186126746	)
(	17	,	5.57779E-15*0.003715461186126746	)
(	18	,	5.57434E-15*0.003715461186126746	)
(	19	,	5.57238E-15*0.003715461186126746	)
};


%1/h^3
%\addplot[color=black!30!green,mark=triangle*] coordinates {
%(	0	,	1.79798	*11564.133880593941)
%(	1	,	0.0511129	*11564.133880593941)
%(	2	,	0.00235275*11564.133880593941	)
%(	3	,	0.000129101*11564.133880593941	)
%(	4	,	8.27758E-06*11564.133880593941	)
%(	5	,	6.6665E-07*11564.133880593941	)
%(	6	,	6.88685E-08*11564.133880593941	)
%(	7	,	8.53969E-09*11564.133880593941	)
%(	8	,	1.19662E-09*11564.133880593941	)
%(	9	,	1.83559E-10*11564.133880593941	)
%(	10	,	3.01199E-11*11564.133880593941	)
%(	11	,	5.17938E-12*11564.133880593941	)
%(	12	,	9.18654E-13*11564.133880593941	)
%(	13	,	1.66375E-13*11564.133880593941	)
%(	14	,	3.10526E-14*11564.133880593941	)
%(	15	,	8.01038E-15*11564.133880593941	)
%(	16	,	5.69173E-15*11564.133880593941	)
%(	17	,	5.57779E-15*11564.133880593941	)
%(	18	,	5.57434E-15*11564.133880593941	)
%(	19	,	5.57238E-15*11564.133880593941	)
%};

%	\legend{ $\|\ull e_L^k\|_{0;L}$, $n_{\text{HW};L}$,  $h_L^{-2}\| \ull r_L^k\|_{0;L}$,$ 1/\lambda_{\min}\| \ull r_L^k\|_{0;L}$,$ 1/\lambda_{\max}\| \ull r_L^k\|_{0;L}$}
\legend{ $\|\ull e_L^k\|_{0;L}$, $n_{\text{HW};L}$,  $ 1/\lambda_{\min;L}\| \ull r_L^k\|_{0;L}$,$ 1/\lambda_{\max;L}\| \ull r_L^k\|_{0;L}$}
	\end{semilogyaxis}
	\end{tikzpicture}
%\end{figure}
%
%\end{document} 


==> fault_algerror_overundersolving_rhsv2.tex <==
%\documentclass[tikz,border=10pt]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\usepackage{color,graphicx}
%
%\begin{document}
% \definecolor{butter1}{rgb}{0.988,0.914,0.310}
% \definecolor{chocolate1}{rgb}{0.914,0.725,0.431}
% \definecolor{chameleon1}{rgb}{0.541,0.886,0.204}
% \definecolor{skyblue1}{rgb}{0.447,0.624,0.812}
% \definecolor{plum1}{rgb}{0.678,0.498,0.659}
% \definecolor{scarletred1}{rgb}{0.937,0.161,0.161}
\centering
	\pgfplotsset{tick label style ={font=\scriptsize}}
	\begin{tikzpicture}[scale=0.79]
		\begin{semilogyaxis}[
		width=0.6\textwidth,
		height=0.5\textwidth,
		xlabel={Multigrid iterations},
		ylabel={relative error},
%		legend pos=south,
		xticklabels = {0, 5, 7, 10, 15},
		xtick = {0, 5,7, 10, 15},
		ymajorgrids = true,
		xmin = 0, xmax = 20,
		ymin=1e-16,ymax=1e0,
		ytick = {1e0, 1e-4, 1e-8, 1e-12, 1e-16},
		%yticklabels = {\scriptsize $10^0$,\scriptsize $10^{-4}$,\scriptsize $10^{-8}$,\scriptsize $10^{-12}$,
		%\scriptsize $10^{-16}$},
		legend style={/tikz/every odd column/.style={yshift=2pt}, yshift=0.0em, xshift=0.0em, font=\scriptsize, text height = 0.5ex, legend cell align = left},
		clip=false
%		every axis label/.append style = {font=\tiny}
		]
		
\def \sh {0}

% No Failure 8a6
		 \addplot[color=blue,mark=o,line width=1pt] coordinates {

(0, 1.00e+00)
(1, 4.32e-02)
(2, 2.39e-03)
(3, 1.81e-04)
(4, 1.70e-05)
(5, 1.80e-06)
(6, 2.13e-07)
(7, 2.80e-08)
(8, 4.01e-09)
(9, 6.17e-10)
(10, 9.98e-11)
(11, 1.68e-11)
(12, 2.90e-12)
(13, 5.15e-13)
(14, 9.36e-14)
(15, 1.79e-14)
(16, 7.22e-15)
(17, 8.08e-15)
(18, 8.16e-15)
(19, 7.98e-15)
             };




% Oversolving Fault
 \addplot[color=red,mark=o,dashed, mark options = {solid}, line width=1pt] coordinates {
(7, 8.12e-02)
(8, 1.30e-06)
(9, 1.03e-08)
(10, 1.01e-08)
(11, 1.01e-08)
(12, 1.01e-08)
(13, 1.01e-08)
(14, 9.90e-10)
(15, 1.25e-10)
(16, 1.81e-11)
(17, 2.84e-12)
(18, 4.72e-13)
(19, 8.22e-14)
              };
              
                %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                %%%%  After Fault
                %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\fill[text=FAULT, blue,fill opacity=0.25, ] (axis cs:7,1e-16) rectangle (axis cs: 7+\sh,1e2);  
	\draw[color=black,line width=1pt] (axis cs:7,1e-16) to (axis cs:7,1e0);            

	\node[rotate=0] at (axis cs:7,1e1) { \textbf{ \scriptsize FAULT}};             %
          
%               \addplot+[color=red,mark=o , mark options = {solid}, line width=1pt] coordinates {
%(7, 2.37e-02)
%(8, 5.34e-07)
%(9, 2.49e-09)
%(10, 2.78e-10)
%(11, 4.32e-11)
%(12, 7.29e-12)
%(13, 1.28e-12)
%(14, 2.33e-13)
%(15, 4.29e-14)
%(16, 8.06e-15)
%(17, 4.63e-15)
%(18, 5.45e-15)
%(19, 3.76e-15)
%                };

% Undersolving
   \addplot+[color=red, mark=square, mark options={solid}, line width=1pt] coordinates { 
(7, 8.12e-02)
(8, 1.30e-06)
(9, 1.22e-07)
(10, 1.68e-08)
(11, 2.63e-09)
(12, 4.41e-10)
(13, 7.74e-11)
(14, 1.39e-11)
(15, 2.56e-12)
(16, 4.78e-13)
(17, 9.00e-14)
(18, 1.77e-14)
(19, 5.75e-15)
            };
%  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  %% residual
%  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  
%                 \addplot+[color=blue,mark=o , mark options = {solid}, dashed, line width=1pt] coordinates {
%                 ( 7 ,  5.154e-09  )
%( 8 ,  6.980e-10  )
%( 9 ,  1.023e-10  )
%( 10 ,  1.598e-11  )
%( 11 ,  2.621e-12  )
%( 12 ,  4.461e-13  )
%( 13 ,  7.824e-14  )
%( 14 ,  1.524e-14  )
%( 15 ,  6.612e-15  )
%( 16 ,  6.101e-15  )
%( 17 ,  6.083e-15  )
%( 18 ,  6.081e-15  )
%( 19 ,  6.080e-15  )
%                 };                       
%                        
%  \addplot+[color=red, mark=square, mark options={solid}, dashed, line width=1pt] coordinates { 
%( 7 ,  5.733e-01  )
%( 8 ,  2.948e-03  )
%( 9 ,  1.353e-04  )
%( 10 ,  9.543e-06  )
%( 11 ,  9.363e-07  )
%( 12 ,  1.148e-07  )
%( 13 ,  1.601e-08  )
%( 14 ,  2.425e-09  )
%( 15 ,  3.903e-10  )
%( 16 ,  6.583e-11  )
%( 17 ,  1.151e-11  )
%( 18 ,  2.068e-12  )
%( 19 ,  3.793e-13  )
%               };
	\legend{ fault-free,  over-solving, under-solving}

 	\end{semilogyaxis}
	\end{tikzpicture}
%	\end{document}
